Quantum topological Hochschild homology and annular Khovanov spectra

Topological Hochschild homology is a topological analogue of classical Hochschild homology of algebras and bimodules. Beliakova, Putyra, and Wehrli introduced quantum Hochschild homology (qHH) and used it to define a quantization of annular Khovanov homology as qHH of the tangle bimodules of Chen-Khovanov and Stroppel. After introducing quantum topological Hochschild homology (qTHH), we construct a new stable homotopy refinement of quantum annular Khovanov homology and show that it agrees with qTHH of the spectral Chen-Khovanov tangle bimodules of Lawson, Lipshitz, and Sarkar. We also show that this new stable homotopy refinement recovers the construction introduced in earlier work of Krushkal together with the first and third authors.

==> A_is_a_chain_map.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}
\usetikzlibrary{arrows.meta,calc,decorations.markings,math,arrows.meta}

\begin{document}

\begin{tikzpicture}

\begin{scope}[shift={(-.5,0)}]
\node at (0,0) {$T$};

\node at (-.75,0) {$a$}; 

\node at (.75,0) {$\widehat{b}$};

\draw (.5,-.5) -- (.5,.5) -- (-.5,.5) -- (-.5,-.5) -- cycle;

\draw (-.5,.5) arc (90:270:.5 and .5); 

\draw (.5,.5) arc (90:-90:.5 and .5); 



\draw (2,.5) arc (90:270:.5 and .5); 
\draw (2,.5) arc (90:-90:.5 and .5); 
\draw (2,.5) -- (2,-.5); 
\node at (2.25,0) {$\widehat{a}$}; 
\node at (1.75,0) {$b$};

\draw[very thick, red] (1.5,0) -- (1,0);
\end{scope} 



\node at (0,-1) {$\times$}; 
\draw[densely dashed] (0,-1)-- (-2.25,-1); 


\draw[>=Stealth,->] (-1.5,-1) -- (-1.5,-.75); 
 
\draw[very thick, red] (-1.5,0) arc (90:270:.6 and 1); 

\draw[very thick, red] (2,0) arc (90:-90:.6 and 1); 

\draw[very thick, red] (-1.5,-2) -- (2,-2); 

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% %%%%%%%%% RIGHT TERM 

\begin{scope}[shift={(7.75,0)}]



\begin{scope}[shift={(1,0)}]
\node at (0,0) {$T$};

\node at (-.75,0) {$a$}; 

\node at (.75,0) {$\widehat{b}$};

\draw (.5,-.5) -- (.5,.5) -- (-.5,.5) -- (-.5,-.5) -- cycle;

\draw (-.5,.5) arc (90:270:.5 and .5); 

\draw (.5,.5) arc (90:-90:.5 and .5); 



\draw (-2,.5) arc (90:270:.5 and .5); 

\draw (-2,.5) arc (90:-90:.5 and .5); 
\draw (-2,.5) -- (-2,-.5); 
\node at (-1.75,0) {$\widehat{a}$}; 
\node at (-2.25,0) {$b$};

%\begin{scope}[rotate=90,transform shape]
% \node at (1,1.2) {$\in$}; 
%\end{scope}
 
\draw[very thick, red] (-1.5,0) -- (-1,0);
\end{scope} 



\node at (0,-1) {$\times$}; 
\draw[densely dashed] (0,-1)-- (-2.25,-1); 

\draw[>=Stealth,->] (-1.5,-1) -- (-1.5,-.75); 
 
\draw[very thick, red] (-1.5,0) arc (90:270:.6 and 1); 

\draw[very thick, red] (2,0) arc (90:-90:.6 and 1); 

\draw[very thick, red] (-1.5,-2) -- (2,-2); 


\end{scope}

%%%%%%%%%%%%%%%%%%%%%%

\node at (4,-1) {$\ =\ q^{-(\vert y \vert)}$}; 
\end{tikzpicture}

\end{document}


==> A_map.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}
\usetikzlibrary{arrows.meta,calc,decorations.markings,math,arrows.meta}

\begin{document}

\begin{tikzpicture}

\node at (0,0) {$T$};

\node at (-.75,0) {$a$}; 

\node at (.75,0) {$\widehat{a}$};

\draw (.5,-.5) -- (.5,.5) -- (-.5,.5) -- (-.5,-.5) -- cycle;

\draw (-.5,.5) arc (90:270:.5 and .5); 

\draw (.5,.5) arc (90:-90:.5 and .5); 

\node at (0,-1) {$\times$}; 
\draw[densely dashed] (0,-1)-- (-2.25,-1); 



\draw[>=Stealth,->] (-1.5,-1) -- (-1.5,-.75); 

\draw[very thick, red] (-1,0) arc (90:270:.75 and 1); 
\draw[very thick, red] (1,0) arc (90:-90:.75 and 1); 
\draw[very thick, red] (-1,-2) -- (1,-2); 
\end{tikzpicture}

\end{document}

==> HM_last_matching.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\newcommand{\strands}[1]{\underline{\overline{#1}}}
\newcommand{\flip}[1]{\widehat{#1}} %reflection of a cup diagram
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}

\begin{document}

\begin{tikzpicture}
\draw[densely dashed] (0,0) -- (3,0);
\draw[densely dashed] (0,3) -- (3,3);
\node[below] at (1,0){$0 = 2 \pi$};


\draw[ultra thick,densely dashed,blue] (1,0) to node[pos=.88,left]{$\mu_q$} (1,3);

\draw (1,2.25) arc (90:270:1 and .75);

\draw (1,2.25) --++ (2,0);
\draw (1,.75) --++ (2,0);

\node at (.5,1.5) {$a_j$};
\node at (2.5,1.5) {$\strands{T}_v$};

\draw (2,2.25) -- (2,.75);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift= {(5,0)}]
    \draw[densely dashed] (0,0) -- (3,0);
\draw[densely dashed] (0,3) -- (3,3);
\node[below] at (1,0){$0 = 2 \pi$};


\draw[ultra thick,densely dashed,blue] (1,0) to node[pos=.88,left]{$\mu_q$} (1,3);

\draw (2,2.25) arc (90:270:.8 and .75);

\node at (1.7,1.5) {$a_j$};

\node at (2.5,1.5) {$\strands{T}_v$};

\draw (2,2.25) -- (2,.75);

\draw (2,2.25) -- (3,2.25);
\draw (2,.75) -- (3,.75);
\end{scope}

\draw[->] (3.5, 1.5) -- (4.5,1.5);
\end{tikzpicture}

\end{document}

==> adding_arcs_and_strands_ex.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\newcommand{\strands}[1]{\underline{\overline{#1}}}
\newcommand{\flip}[1]{\widehat{#1}} %reflection of a cup diagram
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}

\begin{document}


\begin{tikzpicture}

%%%%%%%%%%% T %%%%%%%%%%
\draw (0,.5) .. controls (.5,.5)  and (1,-.5) .. (1.5,-.5); 

\draw (1.5,.5) arc (90:270:.25 and .25);


\node at (.75,-1.6) {$T$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%% strands{T} 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(3,0)}]

\draw (0,.5) .. controls (.5,.5)  and (1,-.5) .. (1.5,-.5); 

\draw (1.5,.5) arc (90:270:.25 and .25);

\draw[dashed] (0,1) --++ (1.5,0);

\draw[dashed] (0,-1) --++ (1.5,0);

\draw[dashed] (0,1.5) --++ (1.5,0);

\node at (.75,-1.6) {$\underline{\overline{T}}$};
\end{scope}


%%%%%%%%%%%%%%%%% 
%%%%%% a
%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(6,0)}, xscale=-1]
\draw (0,.5) arc (-90:90:.25 and .25);
\draw[line width = .5mm] (0,.75) --++ (0,.5); 

\node at (0,-1.6) {$a$};
\end{scope}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%% a^* 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(8.5,0)}, xscale=-1]
\draw (0,.5) arc (-90:90:.25 and .25);

\draw[line width = .5mm] (0,.75) --++ (0,.5); 

\draw[dashed] (0,-1) arc (-90:90:1.25 and 1.25);

\node at (.5,-1.6) {$a^*$};
\end{scope}


%%%%%%%%%%%%%%%% 
%%%%%%%%% b
%%%%%%%%%%%%%%%%
\begin{scope}[shift={(10,0)}, xscale=1]
\draw (0,0) arc (-90:90:.25 and .25);

\draw (0,-.5) arc (-90:90:.75 and .75);

\draw (0,-1) arc (-90:90:1.25 and 1.25);

\draw[line width = .5mm] (0,-.75) --++ (0,-.5); 

\draw[line width = .5mm] (0,.75) --++ (0,1); 

\node at (.5,-1.6) {$\widehat{b} = \widehat{b}^*$};
\end{scope}





%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%% T closure
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(13.5,0)}]
\draw (0,.5) .. controls (.5,.5)  and (1,-.5) .. (1.5,-.5); 

\draw (1.5,.5) arc (90:270:.25 and .25);

\draw[line width = .5mm] (1.5,-.75) --++ (0,-.5); 

\draw[line width = .5mm] (1.5,.75) --++ (0,1); 

\draw[line width = .5mm] (0,.75) --++ (0,.5); 

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%% a and b %%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw (1.5,0) arc (-90:90:.25 and .25);

\draw (1.5,-.5) arc (-90:90:.75 and .75);

\draw (1.5,-1) arc (-90:90:1.25 and 1.25);


\draw (0,1) arc (90:270:.25 and .25);



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%% dashed lines %%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[dashed] (0,1) --++ (1.5,0);

\draw[dashed] (0,1.5) --++ (1.5,0);

\draw[dashed] (0,-1) --++ (1.5,0);

\draw[dashed] (0,1.5) arc (90:270:1.25 and 1.25);


\node at (.75,-1.6) {$aT\widehat{b} = a^* \underline{\overline{T}} \widehat{b}^*$};
\end{scope} 

\end{tikzpicture}

\end{document}

==> annular_closure.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}
\begin{document}


\begin{tikzpicture}[yscale = .7, xscale=.8]
\draw (.9,1.2) circle [radius=.2];


 
\draw(0,.75) arc (-90:90:.5 and .5);

\draw (0,.25) .. controls (1,.25) and (1.5,1.75) .. (2,1.75);

\draw (2,.25) arc (-90:-270:.5 and .5); 

\node at (1,2.5) {};
\node at (1,-1) {};



\node at (1,-.3) {$\times$}; 
\draw[densely dashed] (1,-.3) --++ (0,-1.75); 

\draw (0,.25) arc (90:270:.5 and .5); 
\draw (0,.75) arc (90:270:1 and 1); 
\draw (0,1.75) arc (90:270:1.5 and 1.75); 

%%%%%%

\draw (2,.25) arc (90:-90:.5 and .5); 
\draw (2,1.25) arc (90:-90:1 and 1.25); 
\draw (2,1.75) arc (90:-90:1.5 and 1.75); 


%%%

\draw (0,-.75) --++ (2,0);
\draw (0,-1.25) --++ (2,0);
\draw (0,-1.75) --++ (2,0);

\end{tikzpicture}

\end{document}

==> capping_off_platform_tangle.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\newcommand{\strands}[1]{\underline{\overline{#1}}}
\newcommand{\flip}[1]{\widehat{#1}} %reflection of a cup diagram
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}

\begin{document}


\begin{tikzpicture}

\draw (0,.5) .. controls (.5,.5)  and (1,-.5) .. (1.5,-.5); 

\draw (0,1) .. controls (.5,1)  and (1,2) .. (1.5,2); 

\draw (1.5,1.5) arc (90:270:.3 and .25);

\draw (1.5,.5) arc (90:270:.3 and .25);

\node at (.75,-3) {$T$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%% a and b %%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(3.5,0)}]
\draw[line width = .5mm] (0,-.75) --++ (0,-1); %bottom left


%bottom left platform cups

\draw (0,.5) arc (90:270:{1.5/2}  and {1.5/2});

\draw (0,1) arc (90:270: {2.5/2} and {2.5/2});

\node at (-.75,-3) {$a$};

\end{scope}

\begin{scope}[shift={(6,0)}]
%bottom right platform
\draw(0,-.5) arc  (90:270: {.5/2} and {.5/2});
\draw (0,-0) arc( 90:270: {1.5/2} and {1.5/2});
\draw (0,.5) arc( 90:270: {2.5/2} and {2.5/2});
\draw (0,1) arc( 90:270: {3.5/2} and {3.5/2});


\draw[line width = .5mm] (0,-.75) --++ (0,-2); %bottom right
\draw[line width = .5mm] (0,2.25) --++ (0,1); %top right



%cups
%top right platform
\draw (0,2.5) arc (90:270: .25 and {.5/2}); 
\draw (0,3) arc( 90:270: .75 and {1.5/2});

\node at (-{1.75/2},-3) {$b$};
\end{scope}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%% CLOSURE %%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{scope}[shift= {(10,0)}]
\draw (0,.5) .. controls (.5,.5)  and (1,-.5) .. (1.5,-.5); 

\draw (0,1) .. controls (.5,1)  and (1,2) .. (1.5,2); 

\draw (1.5,1.5) arc (90:270:.3 and .25);

\draw (1.5,.5) arc (90:270:.3 and .25);

\node at (.75,-3) {$aT\flip{b}$};

\draw[line width = .5mm] (0,-.75) --++ (0,-1); %bottom left
\draw[line width = .5mm] (1.5,-.75) --++ (0,-2); %bottom right
\draw[line width = .5mm] (1.5,2.25) --++ (0,1); %top right



%cups
%top right platform
\draw (1.5,2) arc (-90:90: .25 and {.5/2}); 
\draw (1.5,1.5) arc( -90:90: .75 and {1.5/2});

%bottom right platform
\draw(1.5,-1) arc  (-90:90: {.5/2} and {.5/2});
\draw (1.5,-1.5) arc( -90:90: {1.5/2} and {1.5/2});
\draw (1.5,-2) arc( -90:90: {2.5/2} and {2.5/2});
\draw (1.5,-2.5) arc( -90:90: {3.5/2} and {3.5/2});

%bottom left platform

\draw (0,.5) arc (90:270:{1.5/2}  and {1.5/2});

\draw (0,1) arc (90:270: {2.5/2} and {2.5/2});



%added horizontal strands 

\draw[dashed] (0,-1) --++ (1.5,0);
\draw[dashed] (0,-1.5) --++ (1.5,0);
\draw[dashed] (0,-2) --++ (1.5,0);
\draw[dashed] (0,-2.5) --++ (1.5,0);

\draw[dashed] (0,2.5) --++ (1.5,0);
\draw[dashed] (0,3) --++ (1.5,0);

%added cups 
\draw[dashed] (0,2.5) arc (90:270: 2 and {4.5/2});
\draw[dashed] (0,3) arc (90:270: 2.5 and {5.5/2});

%labels

\node[above] at (.75,-1.1) {II};

\node at (0,1.2) {III};

\node at (3,.5) {II};
\end{scope}
\end{tikzpicture}

\end{document}

==> dotted_sphere_relation.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}

\begin{document}


\begin{tikzpicture}
\draw (0,0) circle [radius=.75];
\draw (.75,0) arc(0:-180:.75 and .3);
\draw[dashed] (-.75,0) arc(180:-0:.75 and .3);
\node at (1.25,0) {$=\ 1$};

\node at (0,0) {$\bullet$};
\end{tikzpicture}

\end{document}

==> evaluating_HM_functor.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\newcommand{\strands}[1]{\underline{\overline{#1}}}
\newcommand{\flip}[1]{\widehat{#1}} %reflection of a cup diagram
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}

\begin{document}

\begin{tikzpicture}
\draw[densely dashed] (.2,0) -- (9.8,0);
\draw[densely dashed] (.2,3) -- (9.8,3);
\node[below] at (.2,0){$0$};
\node[below] at (9.8,0){$2\pi$};



\draw[ultra thick,densely dashed,blue] (.2,0) to node[pos=.85,left]{$\mu_q$} (.2,3);
\draw[ultra thick,densely dashed,blue] (9.8,0) to node[pos=.85,right]{$\mu_q$} (9.8,3);


\begin{scope}[shift={(.5,0)}]
\draw (1,.75) rectangle (2,2.25);

\draw (1,2.25) arc (90:270:1 and .75);
\draw (2,.75) arc (-90:90:1 and .75);

\node at (1.5,1.5) {$\strands{T}_v$};
\node at (.5,1.5) {$a_m$};
\node at (2.5,1.5) {$\flip{a_0}$};
\end{scope}

 \draw (5,1.5) ellipse (1 and .75);
  \draw (5,2.25) -- (5,.75);
  \node at (4.5,1.5) {$a_{0}$};
  \node at (5.5,1.5) {$\flip{a_1}$};

  \begin{scope}[shift = {(4.5,0)}]
        \draw (4,1.5) ellipse (1 and .75);
  \draw (4,2.25) -- (4,.75);
  \node at (3.5,1.5) {$a_{m-1}$};
  \node at (4.5,1.5) {$\flip{a_m}$};
  \end{scope}

  \node at (6.75,1.5) {$\cdots$};
\end{tikzpicture}

\end{document}

==> evaluating_HM_functor_closure.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\newcommand{\strands}[1]{\underline{\overline{#1}}}
\newcommand{\flip}[1]{\widehat{#1}} %reflection of a cup diagram
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}

\begin{document}

\begin{tikzpicture}[xscale=.7]
\draw[densely dashed] (0,0) -- (5,0);
\draw[densely dashed] (0,3) -- (5,3);
\node[below] at (0,0){$0$};
\node[below] at (5,0){$2\pi$};



\draw[ultra thick,densely dashed,blue] (0,0) to node[pos=.85,left]{$\mu_q$} (0,3);
\draw[ultra thick,densely dashed,blue] (5,0) to node[pos=.85,right]{$\mu_q$} (5,3);



\draw (1.5,1) rectangle (3.5,2);



\node at (2.5,1.5) {${T}_v$};

\draw[thick] (0,2.5)--(4,2.5) to node[below,scale=.7,pos=.25]{$k$} (5,2.5);

\draw[thick] (3.5,1.5) to node[below,scale=.7,pos=.5]{$n$} (5,1.5);
\draw[thick] (0,.5)--(4,.5) to node[below,scale=.7,pos=.25]{$n-k$} (5,.5);
\draw[thick] (0,1.5) -- (1.5,1.5);
\end{tikzpicture}

\end{document}

==> matching_active_arcs.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}


\begin{document}
\begin{tikzpicture}[xscale=.8, yscale=.7]
    

\draw[densely dashed] (0,3.25) -- (0,-.25); 

\begin{scope}
\clip (1.6,0) -- (.4,0) -- (.4,3) -- (1.6,3) -- cycle;

    \draw[very thick] (0,3) arc (90:-90:1.5 and 1.5); 
    
    \draw[very thick] (0,2) arc (90:-90:.75 and .5);     
\end{scope}


\begin{scope}
\clip(-1,0) -- (-.4,0) -- (-.4,3) -- (-1,3) -- cycle;
 \draw[very thick] (0,1) arc (90:270:.75 and .5);
  
    \draw[very thick] (0,3) arc (90:270:.75 and .5);
      
\end{scope}



\begin{scope}
%\fill[blue] (-.4,0) -- (.4,0) -- (.4,3) -- (-.4,3) -- cycle;
\clip (-.4,-.25) -- (.4,-.25) -- (.4,3.25) -- (-.4,3.25) -- cycle;

  \draw[thick,densely dotted] (0,1) arc (90:270:.75 and .5);
  
    \draw[thick,densely dotted] (0,3) arc (90:270:.75 and .5);
    
    
    %%%%%
    
    \draw[thick,densely dotted] (0,3) arc (90:-90:1.5 and 1.5); 
    
    \draw[thick,densely dotted] (0,2) arc (90:-90:.75 and .5);   
\end{scope}
\end{tikzpicture}




\end{document}

==> matching_flipped.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}


\begin{document}
\begin{tikzpicture}[xscale=-1,scale=.5]
    \coordinate (1) at (0,0);
    \coordinate (2) at (0,1);
    \coordinate (3) at (0,2);
    \coordinate (4) at (0,3);
    \coordinate (5) at (0,4);
    \coordinate (6) at (0,5);
    

  \draw[] (1) arc[start angle=-90, end angle=-270, radius=2.5];
  \draw[] (2) arc[start angle=-90, end angle=-270, radius=.5];
  \draw[] (4) arc[start angle=-90, end angle=-270, radius=.5];
%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}




\end{document}

==> matchings_example.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}


\begin{document}
\begin{tikzpicture}[scale=.5]
    \coordinate (1) at (0,0);
    \coordinate (2) at (0,1);
    \coordinate (3) at (0,2);
    \coordinate (4) at (0,3);
    \coordinate (5) at (0,4);
    \coordinate (6) at (0,5);
    

  \draw[] (1) arc[start angle=-90, end angle=-270, radius=2.5];
  \draw[] (2) arc[start angle=-90, end angle=-270, radius=.5];
  \draw[] (4) arc[start angle=-90, end angle=-270, radius=.5];
%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}




\end{document}

==> moving_T2_to_other_side.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}
\usetikzlibrary{arrows.meta,calc,decorations.markings,math,arrows.meta, patterns}

\begin{document}

\begin{tikzpicture}[yscale=1.5]



\draw[>=Stealth,->]  (.5,1.7) -- (.8,1.75); 


\begin{scope}
\clip (-.5, 2) -- (-.5,1.7)  -- (0,1.7) -- (0,1.4)  -- (1,1.4) -- (1,1.3) -- (.99,1.2) -- (.97,1.1) -- (.955,1) -- (.925,.9) -- (.9,.85)-- ( .8,.69) -- (.7,.57) -- (.6,.52) -- (.5,.5) -- (.4,.5) -- (-.5,.5) -- (-.5,-1) -- (2,-1.75) -- (2,1.25) -- cycle;
\filldraw[color = green] (-.5, 2) -- (-.5,1.3)  -- (0,1.3) -- (.05,1) -- (1,1) -- (1,.9) -- (.9,.7) -- (.8,.6) -- (.7,.55)-- (.5,.5) -- (.4,.5) -- (-.5,.5) -- (-.5,-1) -- (2,-1.75) -- (2,1.25) -- cycle;
\fill[blue] (-.5, 2) -- (-.5,1.3)  -- (0,1.3) -- (.1,1) -- (1,1) -- (1,.9) -- (.9,.65) -- (.8,.57) -- (.7,.52)-- (.5,.48) -- (.4,.5) -- (-.5,.5) -- (-.5,-1) -- (2,-1.75) -- (2,1.25) -- cycle;
\draw[white,fill=gray!40] (-.5, 2) -- (2,1.25) -- (2,-1.75) -- (-.5, -1) --  (-.5, -.85); 
\end{scope}

\begin{scope}[shift={(-1,0)}]
\draw[] (0,0) arc (0:-180:1.5 and .4); 
\draw[densely dashed] (0,0) arc (0:180:1.5 and .4); 
\draw[] (0,0) arc (0:-180:1.5 and 1.2); %arc around x



\node at (-.5,0) {$\widehat{a}^*$};
\node at (-2.5,0) {$b^*$};
\node at (-1.5,0) {$\underline{\overline{T_2}}$};
\draw (-1,.38) -- (-1,-.38); 
\draw (-2,.38) -- (-2,-.38); 
 

\node at (-1.5,-.75) {$S_y$}; 



\draw[] (.5,.5) arc(90:180:.5 and .5); 

 \draw [ double distance=3pt,
             arrows = {-Stealth[length=0pt 2.2 0,open]}] (-1.5,.5) -- (1,1) node[midway, above] {$\Sigma$} ;

\begin{scope}[shift={(-1,0)}]
\draw[] (-2.5,.5) arc (-90:-180:.5 and 1.2); 
\draw[] (-2,1.4) arc (0:-90:.5 and .9); 

\draw[] (-2.5,.5) arc (90:0:.5 and .5); 

\node[rotate=90] at (-2.5,1) {$b^*$};
\end{scope}
\end{scope}

\begin{scope}
\clip (-.5,1.7) -- (-.5,1.4) -- (1,1.4) -- (1,1.7) -- cycle;
\draw[]  (.5,.5) arc (-90:-180:.5 and 1.2);
\end{scope}


\draw[] (.5,.5) --++ (-1,0); 
\draw[] (1,1.4) --++ (-5,0); 
\draw[] (0,1.7) --++ (-5,0); 
\draw[] (1,1.4) arc (0:-90:.5 and .9); 
\draw[densely dashed]  (.5,.5) arc (-90:-180:.5 and 1.2);

\node[rotate=-90] at (.5,.9) {$ \underline{\overline{T_2}} \widehat{a}^*$};


%\filldraw[color = green] (-.5, 2) -- (-.5,1.7)  -- (0,1.7) -- (.05,1.4) -- (1,1.4) -- (.95,.9) -- (.85,.7) -- (.78,.6) -- (.7,.55)-- (.5,.5) -- (.4,.5) -- (-.5,.5) -- (-.5,-1) -- (2,-1.75) -- (2,1.25) -- cycle;
\end{tikzpicture}
\end{document} 


==> neck_cutting.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm}
\begin{document}


\begin{tikzpicture}
\draw (0,0) arc (180:360:.5 and .2);
\draw[densely dashed] (1,0) arc (0:180:.5 and .2);

\draw (0,2) arc (180:360:.5 and .2);
\draw(1,2) arc (0:180:.5 and .2);

\draw (0,0) -- (0, 2);
\draw (1,0) -- (1, 2);


%%%%%%%%%%%%%%%%%%%%%%% 



%%%%%

%%%%% 

\begin{scope}[shift={(2,0)}]
\draw (0,0) arc (180:360:.5 and .2);
\draw[densely dashed] (1,0) arc (0:180:.5 and .2);

\draw (0,2) arc (180:360:.5 and .2);

\draw (1,2) arc (0:180:.5 and .2); 


\draw (1,0) arc (0:180:.5 and .8);% cap
\draw (0,2) arc (180:360:.5 and .8);%cup 



\node at (0.5,1.5) {$\bullet$};

\end{scope}

%%%%%%%%%%%%%

\begin{scope}[shift={(4,0)}]
\draw (0,0) arc (180:360:.5 and .2);
\draw[densely dashed] (1,0) arc (0:180:.5 and .2);

\draw (0,2) arc (180:360:.5 and .2);

\draw (1,2) arc (0:180:.5 and .2); 


\draw (1,0) arc (0:180:.5 and .8);% cap
\draw (0,2) arc (180:360:.5 and .8);%cup 



\node at (.5,.5) {$\bullet$};
\end{scope}

%%%%%%%%%%%%%%%

\node at (1.5,1) {$=$};
\node at (3.5,1) {$+$};

\end{tikzpicture}

\end{document}

==> neck_cutting_winding_number.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}
\usetikzlibrary{arrows.meta,calc,decorations.markings,math,arrows.meta, patterns}

\begin{document}

\begin{tikzpicture}[xscale = .9]


\begin{scope}[shift={(0,.25)}]
\draw[>=Stealth,->]  (.5,1.7) -- (.8,1.75); 

\draw[white,fill=gray!40] (-.5, 2) -- (2,1.25) -- (2,-1) -- (-.5, -.3) --  (-.5, -.15); 

\end{scope}

\draw[white, fill=white] (-.5,.5) -- (.5,.5) -- (.5,1.5) -- (-.5,1.5) -- cycle;

\draw[densely dashed] (.5,.5) --++ (1,0);
\draw[densely dashed] (.5,1.5) --++ (1,0);

\begin{scope}[shift={(-1,0)}]
\end{scope}


\draw[] (.5,.5) --++ (-2,0); 
\draw[] (.5,1.5) --++ (-2,0);  
\draw[fill=white] (.5,1.5) arc (90:-90:.5 and .5); 
\draw[densely dashed]  (.5,.5) arc (-90:--270:.5 and .5);

 
\draw[]  (-1.5,.5) arc (-90:--270:.5 and .5);


\node at (.5,-1) {$\Sigma$};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{scope}[shift={(5,0)}]
    \begin{scope}[shift={(0,.25)}]
\draw[>=Stealth,->]  (.5,1.7) -- (.8,1.75); 

\draw[white,fill=gray!40] (-.5, 2) -- (2,1.25) -- (2,-1) -- (-.5, -.3) --  (-.5, -.15); 

\end{scope}

\draw[white, fill=white]  (.5,1.5) arc (90:270:.7 and .5);

\draw (.5,1.5) arc (90:270:.7 and .5);


\draw[densely dashed] (.5,.5) --++ (1,0);
\draw[densely dashed] (.5,1.5) --++ (1,0);

\begin{scope}[shift={(-1,0)}]
\end{scope}


\draw[fill=white] (.5,1.5) arc (90:-90:.5 and .5); 
\draw[densely dashed]  (.5,.5) arc (-90:--270:.5 and .5);


\draw[]  (-1.5,.5) arc (270:450:.8 and .5);
\draw[]  (-1.5,.5) arc (-90:--270:.5 and .5);


\node at (-.85,1) {$\bullet$};

\node at (.5,-1) {$\Sigma_1$};

\end{scope}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{scope}[shift={(10,0)}]
    \begin{scope}[shift={(0,.25)}]
\draw[>=Stealth,->]  (.5,1.7) -- (.8,1.75); 

\draw[white,fill=gray!40] (-.5, 2) -- (2,1.25) -- (2,-1) -- (-.5, -.3) --  (-.5, -.15); 

\end{scope}

\draw[white, fill=white]  (.5,1.5) arc (90:270:.7 and .5);

\draw (.5,1.5) arc (90:270:.7 and .5);


\draw[densely dashed] (.5,.5) --++ (1,0);
\draw[densely dashed] (.5,1.5) --++ (1,0);

\begin{scope}[shift={(-1,0)}]
\end{scope}


\draw[fill=white] (.5,1.5) arc (90:-90:.5 and .5); 
\draw[densely dashed]  (.5,.5) arc (-90:--270:.5 and .5);


\draw[]  (-1.5,.5) arc (270:450:.8 and .5);
\draw[]  (-1.5,.5) arc (-90:--270:.5 and .5);


\node at (.5,1) {$\bullet$};

\node at (.5,-1) {$\Sigma_2$};

\end{scope}



\node at (2.5,1) {$=$};

\node at (7.5,1) {$+$};
\end{tikzpicture}


\end{document}

==> platform_example.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}
\renewcommand{\o}{\otimes}
\begin{document}

\begin{tikzpicture}[yscale=-1,scale = .5]
\begin{scope}[rotate=-90]
    \coordinate (1) at (0,0);
    \coordinate (2) at (1,0);
    \coordinate (3) at (2,0);
    \coordinate (4) at (3,0);
    \coordinate (5) at (4,0);
    \coordinate (6) at (5,0);
    

  \draw[]  (1) arc[start angle=-180, end angle=0, radius=1.5];
  \draw[]  (2) arc[start angle=-180, end angle=0, radius=.5];
  \draw [] (5) arc[start angle=-180, end angle=0, radius=.5];
  
  \coordinate (l1) at (-.5,0); 
  \coordinate (r1) at (1.5,0);
  \coordinate (l2) at (4.5,0);
  \coordinate (r2) at (5.5,0);
    
    \draw[line width = .5mm] (l1) -- (r1);
    \draw[line width = .5mm] (l2) -- (r2);
  \end{scope}
\end{tikzpicture}

\end{document}

==> qHH_differential_no_seam.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}
\usetikzlibrary{arrows.meta,calc,decorations.markings,math,arrows.meta}

\begin{document}

\begin{tikzpicture}[scale=.8]


\node at (0,0) {$T$};

\node at (-.75,0) {$b$}; 

\node at (.75,0) {$\widehat{c}$};

\draw (.5,-.5) -- (.5,.5) -- (-.5,.5) -- (-.5,-.5) -- cycle;

\draw (-.5,.5) arc (90:270:.5 and .5); 

\draw (.5,.5) arc (90:-90:.5 and .5); 

%%%%%

\draw (-2,.5) arc (90:270:.5 and .5); 

\draw (-2,.5) arc (90:-90:.5 and .5); 
\draw (-2,.5) -- (-2,-.5); 
\node at (-1.75,0) {$\widehat{b}$}; 
\node at (-2.25,0) {$a$};







\node at (-2.75,-1) {$\times$}; 
\draw[densely dashed] (-2.75,-1) -- (-2.75,1); 


\draw[>=Stealth,->] (-2.75,.75) -- (-2.5,.75); 



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift= {(3.25,0)}]

\node at (0,0) {$T$};

\node at (-.75,0) {$a$}; 

\node at (.75,0) {$\widehat{c}$};

\draw (.5,-.5) -- (.5,.5) -- (-.5,.5) -- (-.5,-.5) -- cycle;

\draw (-.5,.5) arc (90:270:.5 and .5); 

\draw (.5,.5) arc (90:-90:.5 and .5); 

%%%%%



\node at (-1.25,-1) {$\times$}; 
\draw[densely dashed] (-1.25,-1) -- (-1.25,1); 


\draw[>=Stealth,->] (-1.25,.75) -- (-1,.75); 
\end{scope}


\node at (1.5,0) {$\to$}; 
\end{tikzpicture}

\end{document}


==> qHH_differential_through_seam.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}
\usetikzlibrary{arrows.meta,calc,decorations.markings,math,arrows.meta}

\begin{document}

\begin{tikzpicture}[scale=.8]


\node at (0,0) {$T$};

\node at (-.75,0) {$b$}; 

\node at (.75,0) {$\widehat{c}$};

\draw (.5,-.5) -- (.5,.5) -- (-.5,.5) -- (-.5,-.5) -- cycle;

\draw (-.5,.5) arc (90:270:.5 and .5); 

\draw (.5,.5) arc (90:-90:.5 and .5); 

%%%%%

\draw (-2,.5) arc (90:270:.5 and .5); 

\draw (-2,.5) arc (90:-90:.5 and .5); 
\draw (-2,.5) -- (-2,-.5); 
\node at (-1.75,0) {$\widehat{b}$}; 
\node at (-2.25,0) {$a$};







\node at (-1.25,-1) {$\times$}; 
\draw[densely dashed] (-1.25,-1) -- (-1.25,1); 


\draw[>=Stealth,->] (-1.25,.75) -- (-1,.75); 


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift= {(4.25,0)}]

\node at (0,0) {$T$};


\node at (.75,0) {$\widehat{c}$};

\draw (.5,-.5) -- (.5,.5) -- (-.5,.5) -- (-.5,-.5) -- cycle;

\draw (.5,.5) arc (90:-90:.5 and .5); 

%%%%%

\draw (-2,.5) arc (90:270:.5 and .5); 
 
\draw (-2,.5) -- (-2,-.5); 
 
\node at (-2.25,0) {$a$};

\draw (-2,.5) -- (-.5,.5); 
\draw (-2,.16) -- (-.5,.16); 
\draw (-2,-.16) -- (-.5,-.16); 
\draw (-2,-.5) -- (-.5,-.5); 


\node at (-1.25,-1) {$\times$}; 
\draw[densely dashed] (-1.25,-1) -- (-1.25,1); 


\draw[>=Stealth,->] (-1.25,.75) -- (-1,.75); 
\end{scope}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift= {(7.5,0)}]

\node at (0,0) {$T$};

\node at (-.75,0) {$a$}; 

\node at (.75,0) {$\widehat{c}$};

\draw (.5,-.5) -- (.5,.5) -- (-.5,.5) -- (-.5,-.5) -- cycle;

\draw (-.5,.5) arc (90:270:.5 and .5); 

\draw (.5,.5) arc (90:-90:.5 and .5); 

%%%%%



\node at (-1.25,-1) {$\times$}; 
\draw[densely dashed] (-1.25,-1) -- (-1.25,1); 


\draw[>=Stealth,->] (-1.25,.75) -- (-1,.75); 
\end{scope}


\node at (1.35,0) {$\to$}; 
\node at (5.75,0) {$\to$}; 
\end{tikzpicture}

\end{document}


==> qHH_differential_through_seam_cob.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}
\usetikzlibrary{arrows.meta,calc,decorations.markings,math,arrows.meta, patterns}

\begin{document}

\begin{tikzpicture}


\begin{scope}[shift={(0,.25)}]
\draw[>=Stealth,->]  (.5,1.7) -- (.8,1.75); 

\draw[white,fill=gray!40] (-.5, 2) -- (2,1.25) -- (2,-1.75) -- (-.5, -1) --  (-.5, -.85); 

\end{scope}

\draw[white, fill=white] (-.5,.5) -- (.5,.5) -- (.5,1.5) -- (-.5,1.5) -- cycle;

\draw[densely dashed] (.5,.5) --++ (1,0);
\draw[densely dashed] (.5,1.5) --++ (1,0);
\begin{scope}[shift={(-1,0)}]

\draw[densely dashed] (0,0) arc (0:180:.8 and .4); 
\draw (0,0) arc (0:-180:.8 and 1);


\draw[] (0,0) arc (0:-180:.8 and .4); 
\node at (-.5,0) {$\widehat{b}$};
\node at (-1.2,0) {$a$};
\draw (-.8,.4) -- (-.8,-.4); 

 

\node at (-.8,-.75) {$x$}; 

\draw[] (.5,.5) arc(90:180:.5 and .5); 
 
\draw[]( -.6,1.5) arc (90:180:1 and 1);
\draw[] (-1.6,.5) -- (-1.6,0); 
\end{scope}




\draw (.5,.5) --++ (-1,0); 
\draw (.5,1.5) --++ (-2.1,0);  
\draw[fill=white] (.5,1.5) arc (90:-90:.5 and .5); 
\draw[densely dashed]  (.5,.5) arc (-90:--270:.5 and .5);

\end{tikzpicture}
\end{document}

==> rotating_diagram.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}

\begin{document}

     \begin{tikzpicture}[scale=.5]
\draw (0,2) arc  (180:360:1 and 1); 

\draw[densely dashed] (-1,0) -- (3,0);
\node at (-1,0) {$\times$};
\draw[>=stealth,->] (2.8,0) -- (2.8,-.5);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[->] (3.75,0) -- (5.25,0)  node[midway, above] {(i)};

\begin{scope}[shift={(7,0)}]
    \draw (0,0) arc  (180:360:1 and 1); 
\draw (0,0) -- (0,2);
\draw (2,0) -- (2,2); 
\node at (0,-2) {};
\draw[densely dashed] (-1,0) -- (3,0);
\node at (-1,0) {$\times$};
\draw[>=stealth,->] (2.8,0) -- (2.8,-.5);
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(16,0)}]
\draw[ ] (0,2) .. controls (0,1.5) and (2,.5).. (2,0);

\draw[preaction={draw, line width=12pt, white}] (0,0) .. controls (0,.5) and (2,1.5) .. (2,2); % crossing

\draw (0,0) -- (0,-2);
\draw (2,0) -- (2,-2);

\draw[densely dashed] (-1,0) -- (3,0);
\node at (-1,0) {$\times$};
\draw[>=stealth,->] (2.8,0) -- (2.8,-.5);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[->] (3.75,0) -- (5.25,0)  node[midway, above] {(ii)};

\begin{scope}[shift={(7,0)}]
    \draw[ ]  (0,0) .. controls (0,-.5) and (2,-1.5) .. (2,-2);

\draw[preaction={draw, line width=12pt, white}] (0,-2) .. controls (0,-1.5) and (2,-.5).. (2,0); % crossing

\draw (0,0) -- (0,2);
\draw (2,0) -- (2,2);

\draw[densely dashed] (-1,0) -- (3,0);
\node at (-1,0) {$\times$};
\draw[>=stealth,->] (2.8,0) -- (2.8,-.5);
\end{scope}
\end{scope}
\end{tikzpicture}

\end{document}

==> sphere.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}

\begin{document}


\begin{tikzpicture}
\draw (0,0) circle [radius=.75];
\draw (.75,0) arc(0:-180:.75 and .3);
\draw[dashed] (-.75,0) arc(180:-0:.75 and .3);
\node at (1.25,0) {$=\ 0$};
\end{tikzpicture}

\end{document}

==> tangle_composition_moving_across_seam.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}
\usetikzlibrary{arrows.meta,calc,decorations.markings,math,arrows.meta}

\begin{document}

\begin{tikzpicture}


\node at (0,0) {$T_1$};


\draw (.5,-.5) -- (.5,.5) -- (-.5,.5) -- (-.5,-.5) -- cycle;

\node at (1.5,0) {$T_2$};

\draw (2,-.5) -- (2,.5) -- (1,.5) -- (1,-.5) -- cycle;


\draw (.5,.15) --++ (.5,0);

\draw (.5,-.15) --++ (.5,0);



\draw[densely dashed] (2.5,-1)--++ (0,2); 


\draw[>=Stealth,->] (2.5,.75) --++ (.3,0); 

\draw (2,.3) --++ (1,0);
\draw (2,.1) --++ (1,0);
\draw (2,-.1) --++ (1,0);
\draw (2,-.3) --++ (1,0);

\draw (-.5,.3) --++ (-.5,0);
\draw (-.5,.1) --++ (-.5,0);
\draw (-.5,-.1) --++ (-.5,0);
\draw (-.5,-.3) --++ (-.5,0);

\draw[->] (3.75,0) -- (4.75,0) node[midway,above] {$\Sigma$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% %%%%%%%%% RIGHT TERM 

\begin{scope}[shift={(6.5,0)}]
\node at (0,0) {$T_1$};


\draw (.5,-.5) -- (.5,.5) -- (-.5,.5) -- (-.5,-.5) -- cycle;

\node at (1.5,0) {$T_2$};

\draw (2,-.5) -- (2,.5) -- (1,.5) -- (1,-.5) -- cycle;


\draw (.5,.15) --++ (.5,0);

\draw (.5,-.15) --++ (.5,0);



\draw[densely dashed] (.75,-1)--++ (0,2); 


\draw[>=Stealth,->] (.75,.75) --++ (.3,0); 

\draw (2,.3) --++ (.5,0);
\draw (2,.1) --++ (.5,0);
\draw (2,-.1) --++ (.5,0);
\draw (2,-.3) --++ (.5,0);

\draw (-.5,.3) --++ (-.5,0);
\draw (-.5,.1) --++ (-.5,0);
\draw (-.5,-.1) --++ (-.5,0);
\draw (-.5,-.3) --++ (-.5,0);

\end{scope}

%%%%%%%%%%%%%%%%%%%%%%
 
\end{tikzpicture}

\end{document}


==> tangle_concatenation_degree_continued.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\newcommand{\strands}[1]{\underline{\overline{#1}}}
\newcommand{\flip}[1]{\widehat{#1}} %reflection of a cup diagram
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}

\begin{document}


\begin{tikzpicture}[scale=.7]


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%% Multiplication result
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}
\draw (0,.5) .. controls (.5,.5)  and (1,-.5) .. (1.5,-.5); 

\draw (1.5,.5) arc (90:270:.25 and .25);

%\draw[line width = .5mm] (1.5,-.75) --++ (0,-.5); 

%\draw[line width = .5mm] (1.5,.75) --++ (0,1); 

\draw[line width = .5mm] (0,.75) --++ (0,.5); 



\draw (0,1) arc (90:270:.25 and .25);



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%% dashed lines %%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[dashed] (0,1) --++ (1.5,0);

\draw[dashed] (0,1.5) --++ (1.5,0);

\draw[dashed] (0,-1) --++ (1.5,0);

\draw[dashed] (0,1.5) arc (90:270:1.25 and 1.25);


\end{scope} 

\begin{scope}[shift={(3,0)},xscale=-1]

\draw (0,.5) .. controls (.5,.5)  and (1,-.5) .. (1.5,-.5); 

\draw (1.5,.5) arc (90:270:.25 and .25);

%\draw[line width = .5mm] (1.5,-.75) --++ (0,-.5); 

%\draw[line width = .5mm] (1.5,.75) --++ (0,1); 

\draw[line width = .5mm] (0,.75) --++ (0,.5); 


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%% a and b %%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\draw (0,1) arc (90:270:.25 and .25);



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%% dashed lines %%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[dashed] (0,1) --++ (1.5,0);

\draw[dashed] (0,1.5) --++ (1.5,0);

\draw[dashed] (0,-1) --++ (1.5,0);

\draw[dashed] (0,1.5) arc (90:270:1.25 and 1.25);


    
\end{scope}



\end{tikzpicture}

\end{document}

==> tangle_concatenation_degree_continued2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\newcommand{\strands}[1]{\underline{\overline{#1}}}
\newcommand{\flip}[1]{\widehat{#1}} %reflection of a cup diagram
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}

\begin{document}


\begin{tikzpicture}[scale=.7]

    
\draw (0,-.5) .. controls (.5,-.5)  and (1,0) ..  (1.5,0); 

\draw (0,.5) arc (90:-90:.25 and .25);

\draw (1.5,-.5) arc (90:270:.25 and .25);

\draw (1.5,1) arc (90:270:.25 and .25);



\draw[line width = .5mm] (1.5,-1.25) --++ (0,-1); 

\draw[line width = .5mm] (1.5,1.25) --++ (0,1.5); 

%\draw[line width = .5mm] (0,1.25) --++ (0,1); 

%\draw[line width = .5mm] (0,-1.25) --++ (0,-.5); 


\begin{scope}[shift={(-1.5,0)}]
    \draw (0,.5) .. controls (.5,.5)  and (1,-.5) .. (1.5,-.5); 

\draw (1.5,.5) arc (90:270:.25 and .25);

\draw (0,1.5) arc (90:270:.5 and .5);
\draw[line width = .5mm] (0,1.25) --++ (0,.5); 

\draw[dashed] (0,2.5) --++ (1.5,0);

\draw[dashed] (0,2) --++ (1.5,0);

\draw[dashed] (0,1.5) --++ (1.5,0);

\draw[dashed] (0,-1.5) --++ (1.5,0);

\draw[dashed] (0,-2) --++ (1.5,0);

\draw[dashed] (0,2.5) arc (90:270:2.25 and 2.25);

\draw[dashed] (0,2) arc (90:270:1.75 and 1.75);
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%% a and b %%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw (1.5,.5) arc (-90:90:.25 and .25);

\draw (1.5,-1) arc (-90:90:.25 and .25);

\draw (1.5,0) arc (-90:90:.75 and .75);

\draw (1.5,-1.5) arc (-90:90:1.75 and 1.75);

\draw (1.5,-2) arc (-90:90:2.25 and 2.25);



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%% dashed lines %%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[dashed] (0,2.5) --++ (1.5,0);

\draw[dashed] (0,2) --++ (1.5,0);

\draw[dashed] (0,1.5) --++ (1.5,0);

\draw[dashed] (0,-1.5) --++ (1.5,0);

\draw[dashed] (0,-2) --++ (1.5,0);

\end{tikzpicture}

\end{document}

==> tangle_concatenation_degree_ex.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\newcommand{\strands}[1]{\underline{\overline{#1}}}
\newcommand{\flip}[1]{\widehat{#1}} %reflection of a cup diagram
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}

\begin{document}


\begin{tikzpicture}[scale=.7]

%%%%%%%%%%% T and T' %%%%%%%%%%
\draw (0,.5) .. controls (.5,.5)  and (1,-.5) .. (1.5,-.5); 

\draw (1.5,.5) arc (90:270:.25 and .25);


\node at (.75,-1) {$T_1$};

\begin{scope}[shift={(5,0)}, xscale=-1]
\draw (0,.5) .. controls (.5,.5)  and (1,-.5) .. (1.5,-.5); 

\draw (1.5,.5) arc (90:270:.25 and .25);


\node at (.75,-1) {$T_2$};
\end{scope}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%% T closure
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(8,0)}]
\draw (0,.5) .. controls (.5,.5)  and (1,-.5) .. (1.5,-.5); 

\draw (1.5,.5) arc (90:270:.25 and .25);

\draw[line width = .5mm] (1.5,-.75) --++ (0,-.5); 

\draw[line width = .5mm] (1.5,.75) --++ (0,1); 

\draw[line width = .5mm] (0,.75) --++ (0,.5); 

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%% a and b %%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw (1.5,0) arc (-90:90:.25 and .25);

\draw (1.5,-.5) arc (-90:90:.75 and .75);

\draw (1.5,-1) arc (-90:90:1.25 and 1.25);


\draw (0,1) arc (90:270:.25 and .25);



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%% dashed lines %%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[dashed] (0,1) --++ (1.5,0);

\draw[dashed] (0,1.5) --++ (1.5,0);

\draw[dashed] (0,-1) --++ (1.5,0);

\draw[dashed] (0,1.5) arc (90:270:1.25 and 1.25);

\end{scope} 


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%% T' closure
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(15,0)}, xscale=-1]

\draw (0,.5) .. controls (.5,.5)  and (1,-.5) .. (1.5,-.5); 

\draw (1.5,.5) arc (90:270:.25 and .25);

\draw[line width = .5mm] (1.5,-.75) --++ (0,-.5); 

\draw[line width = .5mm] (1.5,.75) --++ (0,1); 

\draw[line width = .5mm] (0,.75) --++ (0,.5); 


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%% a and b %%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw (1.5,0) arc (-90:90:.25 and .25);

\draw (1.5,-.5) arc (-90:90:.75 and .75);

\draw (1.5,-1) arc (-90:90:1.25 and 1.25);


\draw (0,1) arc (90:270:.25 and .25);



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%% dashed lines %%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[dashed] (0,1) --++ (1.5,0);

\draw[dashed] (0,1.5) --++ (1.5,0);

\draw[dashed] (0,-1) --++ (1.5,0);

\draw[dashed] (0,1.5) arc (90:270:1.25 and 1.25);


\end{scope}


\end{tikzpicture}

\end{document}

==> tangle_concatenation_degree_ex2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\newcommand{\strands}[1]{\underline{\overline{#1}}}
\newcommand{\flip}[1]{\widehat{#1}} %reflection of a cup diagram
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}

\begin{document}


\begin{tikzpicture}[scale=.7]

%%%%%%%%%%% T and T' %%%%%%%%%%


\draw (0,.5) .. controls (.5,.5)  and (1,-.5) .. (1.5,-.5); 

\draw (1.5,.5) arc (90:270:.25 and .25);


\node at (.75,-1.5) {$T_1$};

\begin{scope}[shift={(4,0)}]


\draw (0,-.5) .. controls (.5,-.5)  and (1,0) ..  (1.5,0); 

\draw (0,.5) arc (90:-90:.25 and .25);

\draw (1.5,-.5) arc (90:270:.25 and .25);

\draw (1.5,1) arc (90:270:.25 and .25);

\node at (.75,-1.5) {$T_2$};
\end{scope}




%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%% T closure
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(9,0)}]

\draw (0,.5) .. controls (.5,.5)  and (1,-.5) .. (1.5,-.5); 

\draw (1.5,.5) arc (90:270:.25 and .25);

\draw[line width = .5mm] (1.5,-1.25) --++ (0,-.5); 

\draw[line width = .5mm] (1.5,1.25) --++ (0,1); 

\draw[line width = .5mm] (0,1.25) --++ (0,.5); 


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%% a and b %%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw (1.5,-.5) arc (-90:90:.25 and .25);

\draw (1.5,.5) arc (-90:90:.5 and .5);

\draw (1.5,-1.5) arc (-90:90:1.5 and 1.75);


\draw (0,1.5) arc (90:270:.5 and .5);



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%% dashed lines %%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[dashed] (0,1.5) --++ (1.5,0);

\draw[dashed] (0,2) --++ (1.5,0);

\draw[dashed] (0,-1.5) --++ (1.5,0);

\draw[dashed] (0,2) arc (90:270:1.5 and 1.75);


\end{scope}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%% T' closure
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(16,0)}]

\draw (0,-.5) .. controls (.5,-.5)  and (1,0) ..  (1.5,0); 

\draw (0,.5) arc (90:-90:.25 and .25);

\draw (1.5,-.5) arc (90:270:.25 and .25);

\draw (1.5,1) arc (90:270:.25 and .25);



\draw[line width = .5mm] (1.5,-1.25) --++ (0,-1); 

\draw[line width = .5mm] (1.5,1.25) --++ (0,1.5); 

\draw[line width = .5mm] (0,1.25) --++ (0,1); 

\draw[line width = .5mm] (0,-1.25) --++ (0,-.5); 

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%% a and b %%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw (1.5,.5) arc (-90:90:.25 and .25);

\draw (1.5,-1) arc (-90:90:.25 and .25);

\draw (1.5,0) arc (-90:90:.75 and .75);

\draw (1.5,-1.5) arc (-90:90:1.75 and 1.75);

\draw (1.5,-2) arc (-90:90:2.25 and 2.25);

\draw (0,1.5) arc (90:270:.5 and .5);

\draw (0,0) arc (90:270:.25 and .25);

\draw (0,2) arc (90:270:1.5 and 1.75);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%% dashed lines %%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[dashed] (0,2.5) --++ (1.5,0);

\draw[dashed] (0,2) --++ (1.5,0);

\draw[dashed] (0,1.5) --++ (1.5,0);

\draw[dashed] (0,-1.5) --++ (1.5,0);

\draw[dashed] (0,-2) --++ (1.5,0);

\draw[dashed] (0,2.5) arc (90:270:2 and 2.25);

\end{scope} 

\end{tikzpicture}

\end{document}

==> tangle_ex.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}
\begin{document}


\begin{tikzpicture}[yscale=.7, xscale=.8]
\draw[densely dashed] (0,0) -- (0,2);
\draw[densely dashed] (2,0) -- (2,2);

\draw (.9,1.2) circle [radius=.2];


 
\draw(0,.75) arc (-90:90:.5 and .5);

\draw (0,.25) .. controls (1,.25) and (1.5,1.75) .. (2,1.75);

\draw (2,.25) arc (-90:-270:.5 and .5); 

\node at (1,2.5) {};
\node at (1,-1) {};


\end{tikzpicture}

\end{document}

==> tangle_strands.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}
\begin{document}


\begin{tikzpicture}[yscale = .7, xscale=.8]
%\draw[densely dashed] (0,0) -- (0,2);
%\draw[densely dashed] (2,0) -- (2,2);

\draw (.9,1.2) circle [radius=.2];


 
\draw(0,.75) arc (-90:90:.5 and .5);

\draw (0,.25) .. controls (1,.25) and (1.5,1.75) .. (2,1.75);

\draw (2,.25) arc (-90:-270:.5 and .5); 


\draw[line width = .5mm] (0,2.5) -- (0,2); 
\draw[line width = .5mm] (2,2.5) -- (2,2); 
\draw (0,2.25) -- (2,2.25); 


\draw[line width = .5mm] (0,-1) -- (0,0); 
\draw[line width = .5mm] (2,-1) -- (2,0); 
\draw (0,-.25) -- (2,-.25); 
\draw (0,-.75) -- (2,-.75); 

\end{tikzpicture}

\end{document}

==> two_dots_zero.tex <==

\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm}


            
\begin{document}


\begin{tikzpicture}[scale=.7]
\draw (0,0) -- (2,0);
\draw (0,0) -- (1,2);
\draw (1,2) -- (3,2);
\draw (2,0) -- (3,2);
\node at (1.25,1) {$\bullet$};
\node at (1.75,1) {$\bullet$};



\node at (3.75,1) {$=\ 0$};

\end{tikzpicture}

\end{document}

==> zero_one_res.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}

\begin{document}

\begin{tikzpicture}[scale=.5]
\draw[ ] (0,2) -- (2,0);

\draw[ , preaction={draw, line width=12pt, white}] (0,0) -- (2,2); % crossing

\draw[->] (-.2,1) -- (-1,1);
\draw[->] (2.2,1) -- (3,1);

\node[draw=none, anchor = south] at (-.6,1) {$0$};
\node[draw=none, anchor = south] at (2.6,1) {$1$};

\draw[ ] (-1.2,0) .. controls (-2.2,1) .. (-1.2,2);
\draw[ ] (-3.2,0) .. controls (-2.2,1) .. (-3.2,2); % 0 res 

\draw[ ] (3.2,0) .. controls (4.2,1) .. (5.2,0);
\draw[ ] (3.2,2) .. controls (4.2,1) .. (5.2,2); % 1 res

\end{tikzpicture}
\end{document}

